Iterative Potts minimization for the recovery of signals with discontinuities from indirect measurements -- the multivariate case

Signals and images with discontinuities appear in many problems in such diverse areas as biology, medicine, mechanics, and electrical engineering. The concrete data are often discrete, indirect and noisy measurements of some quantities describing the signal under consideration. A frequent task is to find the segments of the signal or image which corresponds to finding the discontinuities or jumps in the data. Methods based on minimizing the piecewise constant Mumford-Shah functional -- whose discretized version is known as Potts functional -- are advantageous in this scenario, in particular, in connection with segmentation. However, due to their non-convexity, minimization of such functionals is challenging. In this paper we propose a new iterative minimization strategy for the multivariate Potts functional dealing with indirect, noisy measurements. We provide a convergence analysis and underpin our findings with numerical experiments.

==> Alg1vsAlg2/eps.tex <==
2\| f \|


==> Alg1vsAlg2/gamma.tex <==
0.1


==> Blurr_Gaussian/eps_AT.tex <==
1/30


==> Blurr_Gaussian/gamma.tex <==
0.2


==> Blurr_Gaussian/gamma_AT.tex <==
0.03


==> Blurr_Gaussian/sigma_blurr.tex <==
7


==> Blurr_Gaussian/sigma_noise.tex <==
0.2


==> Blurr_Motion/alpha_AT.tex <==
10^5

==> Blurr_Motion/eps_AT.tex <==
1/2

==> Blurr_Motion/gamma.tex <==
0.15


==> Blurr_Motion/gamma_AT.tex <==
0.8


==> Blurr_Motion/mask_size.tex <==
80

==> Blurr_Motion/sigma_noise.tex <==
0.02

==> Partitioning/GC_numLabels.tex <==
256

==> Partitioning/alpha_AT.tex <==
10^5

==> Partitioning/eps_AT.tex <==
1/100


==> Partitioning/gamma.tex <==
0.4


==> Partitioning/gamma_AT.tex <==
0.5


==> Partitioning/kappa.tex <==
1.01

==> Partitioning/sigma.tex <==
0.2


==> Tomo/gamma.tex <==
3

==> Tomo/gamma_TV.tex <==
2.35

==> Tomo/mssim_FBP.tex <==
0.085

==> Tomo/mssim_TV.tex <==
0.938

==> Tomo/mssim_ours.tex <==
0.984


==> Tomo/nAngles.tex <==
25
